ClusterGraph: a new tool for visualization and compression of multidimensional data

Understanding the global organization of complicated and high dimensional data is of primary interest for many branches of applied sciences. It is typically achieved by applying dimensionality reduction techniques mapping the considered data into lower dimensional space. This family of methods, while preserving local structures and features, often misses the global structure of the dataset. Clustering techniques are another class of methods operating on the data in the ambient space. They group together points that are similar according to a fixed similarity criteria, however unlike dimensionality reduction techniques, they do not provide information about the global organization of the data. Leveraging ideas from Topological Data Analysis, in this paper we provide an additional layer on the output of any clustering algorithm. Such data structure, ClusterGraph, provides information about the global layout of clusters, obtained from the considered clustering algorithm. Appropriate measures are provided to assess the quality and usefulness of the obtained representation. Subsequently the ClusterGraph, possibly with an appropriate structure--preserving simplification, can be visualized and used in synergy with state of the art exploratory data analysis techniques.

==> nmeth_img/ClusterGraph_1.tex <==
\definecolor{tab_blue}{HTML}{1f77b4}
\definecolor{tab_orange}{HTML}{ff7f0e}
\definecolor{tab_green}{HTML}{2ca02c}
\definecolor{tab_red}{HTML}{d62728}
\definecolor{tab_purple}{HTML}{9467bd}
\definecolor{tab_brown}{HTML}{8c564b}
\definecolor{tab_pink}{HTML}{e377c2}
\definecolor{tab_gray}{HTML}{7f7f7f}
\definecolor{tab_olive}{HTML}{bcbd22}
\definecolor{tab_cyan}{HTML}{17becf}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(-1,-0.6) rectangle (6,2.6);


% \draw [red, dashed] (1,2)-- (4,2);
% \draw [red, dashed] (1,2)-- (5,0.5);
% \draw [red, dashed] (1,2)-- (3,1);
% \draw [red, dashed] (1,2)-- (4,0);
% \draw [red, dashed] (1,2)-- (4.5,1);

% \draw [red, dashed] (0,1)-- (4,2);
% \draw [red, dashed] (0,1)-- (5,0.5);
% \draw [red, dashed] (0,1)-- (3,1);
% \draw [red, dashed] (0,1)-- (4,0);

% \draw [red, dashed] (1,0)-- (4,2);
% \draw [red, dashed] (1,0)-- (5,0.5);
% \draw [red, dashed] (1,0)-- (3,1);
% \draw [red, dashed] (1,0)-- (4,0);
% \draw [red, dashed] (1,0)-- (4.5,1);

% \draw [line width=2pt] (1,2)-- (0, 1);
% \draw [line width=2pt] (0,1)-- (1,0);
% \draw [line width=2pt] (4,2)-- (3,1);
% \draw [line width=2pt] (3,1)-- (4,0);
% \draw [line width=2pt] (4,0)-- (5,0.5);
% \draw [line width=2pt] (5,0.5)-- (4.5,1);
% \draw [line width=2pt] (1,0)-- (1,2);
% \draw [line width=2pt] (4,0)-- (4.5,1);
% \draw [line width=2pt] (4,0)-- (4,2);
% \draw [line width=2pt] (4,2)-- (5,0.5);
% \draw [line width=2pt] (4,2)-- (4.5,1);
% \draw [line width=2pt] (4.5,1)-- (3,1);
% \draw [line width=2pt] (3,1)-- (5,0.5);



\draw [rotate around={0:(1,2)},line width=2pt,color=tab_blue,fill=tab_blue,fill opacity=0.5] (1,2) ellipse (1.1180339887498945cm and 0.5cm);
\draw [rotate around={0:(1,0)},line width=2pt,color=tab_orange,fill=tab_orange,fill opacity=0.5] (1,0) ellipse (1.118033988749896cm and 0.5cm);
\draw [rotate around={0:(4,2)},line width=2pt,color=tab_purple,fill=tab_purple,fill opacity=0.5] (4,2) ellipse (1.118033988749901cm and 0.5cm);
\draw [rotate around={90:(3,1)},line width=2pt,color=tab_red,fill=tab_red,fill opacity=0.5] (3,1) ellipse (1.118033988749901cm and 0.5cm);
\draw [rotate around={0:(4,0)},line width=2pt,color=tab_cyan,fill=tab_cyan,fill opacity=0.5] (4,0) ellipse (1.1180339887498978cm and 0.5cm);
\draw [rotate around={90:(5,0.5)},line width=2pt,color=tab_pink,fill=tab_pink,fill opacity=0.5] (5,0.5) ellipse (0.7071067811865425cm and 0.5cm);
\draw [rotate around={0:(4.5,1)},line width=2pt,color=tab_gray,fill=tab_gray,fill opacity=0.5] (4.5,1) ellipse (0.6403124237432976cm and 0.4cm);
\draw [rotate around={90:(0,1)},line width=2pt,color=tab_green,fill=tab_green,fill opacity=0.5] (0,1) ellipse (1.118033988749896cm and 0.5cm);


\end{tikzpicture}

==> nmeth_img/ClusterGraph_2.tex <==
\definecolor{tab_blue}{HTML}{1f77b4}
\definecolor{tab_orange}{HTML}{ff7f0e}
\definecolor{tab_green}{HTML}{2ca02c}
\definecolor{tab_red}{HTML}{d62728}
\definecolor{tab_purple}{HTML}{9467bd}
\definecolor{tab_brown}{HTML}{8c564b}
\definecolor{tab_pink}{HTML}{e377c2}
\definecolor{tab_gray}{HTML}{7f7f7f}
\definecolor{tab_olive}{HTML}{bcbd22}
\definecolor{tab_cyan}{HTML}{17becf}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(1.25,-0.1) rectangle (6,2.6);

\draw [red, dashed] (2.5,2)-- (4,2);
\draw [red, dashed] (2.5,2)-- (5,0.5);
\draw [red, dashed] (2.5,2)-- (3,1);
\draw [red, dashed] (2.5,2)-- (4,0);
\draw [red, dashed] (2.5,2)-- (4.5,1);

\draw [red, dashed] (1.5,1)-- (4,2);
\draw [red, dashed] (1.5,1)-- (5,0.5);
\draw [red, dashed] (1.5,1)-- (3,1);
\draw [red, dashed] (1.5,1)-- (4,0);

\draw [red, dashed] (2.5,0)-- (4,2);
\draw [red, dashed] (2.5,0)-- (5,0.5);
\draw [red, dashed] (2.5,0)-- (3,1);
\draw [red, dashed] (2.5,0)-- (4,0);
\draw [red, dashed] (2.5,0)-- (4.5,1);

\draw [line width=2pt] (2.5,2)-- (1.5, 1);
\draw [line width=2pt] (1.5,1)-- (2.5,0);
\draw [line width=2pt] (4,2)-- (3,1);
\draw [line width=2pt] (3,1)-- (4,0);
\draw [line width=2pt] (4,0)-- (5,0.5);
\draw [line width=2pt] (5,0.5)-- (4.5,1);
\draw [line width=2pt] (2.5,0)-- (2.5,2);
\draw [line width=2pt] (4,0)-- (4.5,1);
\draw [line width=2pt] (4,0)-- (4,2);
\draw [line width=2pt] (4,2)-- (5,0.5);
\draw [line width=2pt] (4,2)-- (4.5,1);
\draw [line width=2pt] (4.5,1)-- (3,1);
\draw [line width=2pt] (3,1)-- (5,0.5);

\draw [fill=tab_blue] (2.5,2) circle (2.5pt);
\draw [fill=tab_green] (1.5,1) circle (2.5pt);
\draw [fill=tab_orange] (2.5,0) circle (2.5pt);
\draw [fill=tab_purple] (4,2) circle (2.5pt);
\draw [fill=tab_red] (3,1) circle (2.5pt);
\draw [fill=tab_cyan] (4,0) circle (2.5pt);
\draw [fill=tab_pink] (5,0.5) circle (2.5pt);
\draw [fill=tab_gray] (4.5,1) circle (2.5pt);

\end{tikzpicture}


==> nmeth_img/ClusterGraph_3.tex <==
\definecolor{tab_blue}{HTML}{1f77b4}
\definecolor{tab_orange}{HTML}{ff7f0e}
\definecolor{tab_green}{HTML}{2ca02c}
\definecolor{tab_red}{HTML}{d62728}
\definecolor{tab_purple}{HTML}{9467bd}
\definecolor{tab_brown}{HTML}{8c564b}
\definecolor{tab_pink}{HTML}{e377c2}
\definecolor{tab_gray}{HTML}{7f7f7f}
\definecolor{tab_olive}{HTML}{bcbd22}
\definecolor{tab_cyan}{HTML}{17becf}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(1.25,-0.1) rectangle (6,2.6);

\draw [line width=2pt] (2.5,2)-- (1.5,1);
\draw [line width=2pt] (1.5,1)-- (2.5,0);
\draw [line width=2pt] (4,2)-- (3,1);
\draw [line width=2pt] (3,1)-- (4,0);
\draw [line width=2pt] (4,0)-- (5,0.5);
\draw [line width=2pt] (5,0.5)-- (4.5,1);

\draw [red, dashed] (2.5,0)-- (2.5,2);
\draw [red, dashed] (3,1)-- (5,0.5);
\draw [red, dashed] (4.5,1)-- (3,1);
\draw [red, dashed] (4,2)-- (4,0);
\draw [red, dashed] (4,0)-- (4.5,1);
\draw [red, dashed] (4,2)-- (5,0.5);
\draw [red, dashed] (4,2)-- (4.5,1);

\draw [fill=tab_blue] (2.5,2) circle (2.5pt);
\draw [fill=tab_green] (1.5,1) circle (2.5pt);
\draw [fill=tab_orange] (2.5,0) circle (2.5pt);
\draw [fill=tab_purple] (4,2) circle (2.5pt);
\draw [fill=tab_red] (3,1) circle (2.5pt);
\draw [fill=tab_cyan] (4,0) circle (2.5pt);
\draw [fill=tab_pink] (5,0.5) circle (2.5pt);
\draw [fill=tab_gray] (4.5,1) circle (2.5pt);

\end{tikzpicture}


==> nmeth_img/ClusterGraph_4.tex <==
\definecolor{tab_blue}{HTML}{1f77b4}
\definecolor{tab_orange}{HTML}{ff7f0e}
\definecolor{tab_green}{HTML}{2ca02c}
\definecolor{tab_red}{HTML}{d62728}
\definecolor{tab_purple}{HTML}{9467bd}
\definecolor{tab_brown}{HTML}{8c564b}
\definecolor{tab_pink}{HTML}{e377c2}
\definecolor{tab_gray}{HTML}{7f7f7f}
\definecolor{tab_olive}{HTML}{bcbd22}
\definecolor{tab_cyan}{HTML}{17becf}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(1.25,-0.1) rectangle (6,2.6);

\draw [line width=2pt] (2.5,2)-- (1.5,1);
\draw [line width=2pt] (1.5,1)-- (2.5,0);
\draw [line width=2pt] (4,2)-- (3,1);
\draw [line width=2pt] (3,1)-- (4,0);
\draw [line width=2pt] (4,0)-- (5,0.5);
\draw [line width=2pt] (5,0.5)-- (4.5,1);

\draw [fill=tab_blue] (2.5,2) circle (2.5pt);
\draw [fill=tab_green] (1.5,1) circle (2.5pt);
\draw [fill=tab_orange] (2.5,0) circle (2.5pt);
\draw [fill=tab_purple] (4,2) circle (2.5pt);
\draw [fill=tab_red] (3,1) circle (2.5pt);
\draw [fill=tab_cyan] (4,0) circle (2.5pt);
\draw [fill=tab_pink] (5,0.5) circle (2.5pt);
\draw [fill=tab_gray] (4.5,1) circle (2.5pt);

\end{tikzpicture}


==> nmeth_img/letter_C_1.tex <==

\definecolor{afeeee}{rgb}{0.6862745098039216,0.9333333333333333,0.9333333333333333}
\definecolor{dqfqcq}{rgb}{0.8156862745098039,0.9411764705882353,0.7529411764705882}
\definecolor{ffeacd}{rgb}{1,0.9176470588235294,0.803921568627451}
\definecolor{ccccff}{rgb}{0.8,0.8,1}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]


\draw [rotate around={0:(0,2)},line width=2pt,color=ffeacd,fill=ffeacd,fill opacity=0.7] (0,2) ellipse (1.0770329614269012cm and 0.4cm);
\draw [rotate around={90:(-1,1.5)},line width=2pt,color=dqfqcq,fill=dqfqcq,fill opacity=0.7] (-1,1.5) ellipse (0.6403124237432856cm and 0.4cm);
\draw [rotate around={90:(-1,0.5)},line width=2pt,color=afeeee,fill=afeeee,fill opacity=0.7] (-1,0.5) ellipse (0.6403124237432852cm and 0.4cm);
\draw [rotate around={0:(0,0)},line width=2pt,color=ccccff,fill=ccccff,fill opacity=0.7] (0,0) ellipse (1.077032961426901cm and 0.4cm);

\end{tikzpicture}

==> nmeth_img/letter_C_2.tex <==

\definecolor{afeeee}{rgb}{0.6862745098039216,0.9333333333333333,0.9333333333333333}
\definecolor{dqfqcq}{rgb}{0.8156862745098039,0.9411764705882353,0.7529411764705882}
\definecolor{ffeacd}{rgb}{1,0.9176470588235294,0.803921568627451}
\definecolor{ccccff}{rgb}{0.8,0.8,1}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(-1.5,-0.5) rectangle (0.5,2.5);


\draw [line width=2pt] (0,2)-- (-1,1.5);
\draw [line width=2pt] (-1,1.5)-- (-1,0.5);
\draw [line width=2pt] (-1,0.5)-- (0,0);
\draw [line width=2pt] (-1,0.5)-- (0,2);
\draw [line width=2pt] (-1,1.5)-- (0,0);
\draw [line width=2pt] (0,0)-- (0,2);

\draw [fill=ccccff] (0,0) circle (2.5pt);
\draw [fill=ffeacd] (0,2) circle (2.5pt);
\draw [fill=dqfqcq] (-1,1.5) circle (2.5pt);
\draw [fill=afeeee] (-1,0.5) circle (2.5pt);

\end{tikzpicture}

==> nmeth_img/letter_C_3.tex <==

\definecolor{afeeee}{rgb}{0.6862745098039216,0.9333333333333333,0.9333333333333333}
\definecolor{dqfqcq}{rgb}{0.8156862745098039,0.9411764705882353,0.7529411764705882}
\definecolor{ffeacd}{rgb}{1,0.9176470588235294,0.803921568627451}
\definecolor{ccccff}{rgb}{0.8,0.8,1}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(-1.5,-0.5) rectangle (0.5,2.5);


\draw [line width=2pt] (0,2)-- (-1,1.5);
\draw [line width=2pt] (-1,1.5)-- (-1,0.5);
\draw [line width=2pt] (-1,0.5)-- (0,0);

\draw [fill=ccccff] (0,0) circle (2.5pt);
\draw [fill=ffeacd] (0,2) circle (2.5pt);
\draw [fill=dqfqcq] (-1,1.5) circle (2.5pt);
\draw [fill=afeeee] (-1,0.5) circle (2.5pt);

\end{tikzpicture}

==> nmeth_img/pipeline_CG_with_images.tex <==
\definecolor{tab_blue}{HTML}{1f77b4}
\definecolor{tab_orange}{HTML}{ff7f0e}
\definecolor{tab_green}{HTML}{2ca02c}
\definecolor{tab_red}{HTML}{d62728}
\definecolor{tab_purple}{HTML}{9467bd}
\definecolor{tab_brown}{HTML}{8c564b}
\definecolor{tab_pink}{HTML}{e377c2}
\definecolor{tab_gray}{HTML}{7f7f7f}
\definecolor{tab_olive}{HTML}{bcbd22}
\definecolor{tab_cyan}{HTML}{17becf}



\tikzstyle{startstop} = [rectangle, rounded corners,
minimum width=1cm,
minimum height=1cm,text width=2.5cm,
text centered,
draw=black,
fill=tab_green!30]

\tikzstyle{startstop2} = [rectangle, rounded corners,
minimum width=1cm,
minimum height=1cm,text width=3cm,
text centered,
draw=black,
fill=tab_green!30]

\tikzstyle{io} = [rectangle, rounded corners,
minimum width=1cm,
minimum height=1cm, text centered, text width=2.5cm,
draw=black,
fill=tab_cyan!30]

\tikzstyle{process} = [rectangle, rounded corners,
minimum width=1cm,
minimum height=1cm,
text centered, text width=2.5cm,
draw=black,
fill=tab_orange!30]

\tikzstyle{decision} = [rectangle, rounded corners,
minimum width=1cm,
minimum height=1cm,
text width=2.5cm,
text centered,
draw=black,
fill=tab_purple!30]

\tikzstyle{decision2} = [rectangle, rounded corners,
minimum width=1cm,
minimum height=1cm,
text width=3cm,
text centered,
draw=black,
fill=tab_purple!30]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2cm]



\node (data) [startstop, text width=1cm, fill=tab_green!30] {Data};
\node[inner sep=0pt] (pc_clusters) at (0,-2)
    {\includegraphics[width=.2\textwidth]{pipeline_img/point_cloud_concentric_circle_disconnected.pdf}};
\node (cluster) [process, right of=data, xshift=1cm, text width=2cm] {Clustering algorithm};
\node[inner sep=0pt] (pc_clusters) at (3,-2)
    {\includegraphics[width=.2\textwidth]{pipeline_img/point_cloud_clusters.pdf}};
\draw [arrow] (data) -- (cluster);

\node (fully) [process, right of=cluster, xshift=1.5cm] {Fully connected ClusterGraph};
\node[inner sep=0pt] (pc_clusters) at (9.2,0)
    {\includegraphics[width=.2\textwidth]{pipeline_img/CG_fully_connected.pdf}};
\draw [arrow] (cluster) -- (fully);

\node (conn1) [decision,  above of=fully, text width=2cm] {Connectivity pruning};
\draw [arrow] (fully) -- (conn1);

\node (connResult) [startstop2,  left of=conn1, xshift=-1cm, yshift=0cm, text width=2cm] {Summary of distances between clusters};

\draw [arrow] (conn1) -- (connResult);
\node[inner sep=0pt] (pc_clusters) at (1,2)
    {\includegraphics[width=.2\textwidth]{pipeline_img/CG_conn140.pdf}};

\node (knn) [io, below of=fully, text width=2cm] {Intrinsic distance estimator};
% \node[inner sep=0pt] (pc_clusters) at (9.2,-2)
%     {\includegraphics[width=.2\textwidth]{pipeline_img/knn_dataset.pdf}};
\draw [arrow] (fully) -- (knn);


\node[inner sep=0pt] (pc_clusters) at (9,-4.5)
    {\includegraphics[width=.17\textwidth]{pipeline_img/CG_metric_distortion_cropped.png}};

\node (md) [io, below of=knn, text width=2cm] {Metric distortion pruning};
\draw [arrow] (knn) -- (md);


\node (merge) [decision, left of=md, xshift=-2cm, yshift=-1cm, text width=2cm  ] {Merge disconnected component};
% \node[inner sep=0pt] (pc_clusters) at (-0.2,-5.5)
%     {\includegraphics[width=.2\textwidth]{pipeline_img/CG_merge_g2.pdf}};
\draw [arrow] (md) -- (merge);

\node (conn2) [decision2, below of=merge, yshift = -0.0cm, text width=2cm] {Connectivity pruning};
\draw [arrow] (merge) -- (conn2);

\node (conn2Result) [startstop, right of=conn2, xshift = 1.5cm, text width=2.5cm ] {Clear separation between components};
\draw [arrow] (conn2) -- (conn2Result);
\node[inner sep=0pt] (pc_clusters) at (9,-7)
    {\includegraphics[width=.2
\textwidth]{pipeline_img/CG_merge_pruned_g2.pdf}};


\end{tikzpicture}

==> nmeth_img/triangle_2.tex <==

\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(-1.5,-0.1) rectangle (1.5,2);

\draw [line width=2pt] (-1,0)-- (0,1.7320508075688772);
\draw [line width=2pt] (0,1.7320508075688772)-- (1,0);
\draw [line width=2pt] (1,0)-- (-1,0);

\draw [fill=xdxdff] (-1,0) circle (2.5pt);
\draw [fill=xdxdff] (1,0) circle (2.5pt);
\draw [fill=xdxdff] (0,1.7320508075688772) circle (2.5pt);

\end{tikzpicture}

